A minimising principle for interval covers of zigzag persistence modules

Zigzag persistence modules serve as an essential tool in topological data analysis. The fundamental theorem of persistent homology states that any zigzag persistence module decomposes into a direct sum of simple building blocks called interval modules. We consider an interval cover, a possibly redundant family of interval submodules spanning every vertex space of a finite zigzag persistence module. We give an elementary descent argument that replaces a redundant cover with a minimal one that is an interval decomposition. This provides an optimisation perspective on persistence modules and their interval decomposition. As an application, we give an estimate of the generalised rank invariant in terms of a cover.

==> figures/cover_gluing.tex <==
\begin{tikzpicture}[
  x=1.08cm,y=.62cm,font=\small,
  sone/.style={blue!68!black,line width=1.7pt,line cap=round},
  stwo/.style={orange!85!black,line width=1.7pt,line cap=round},
  sthree/.style={teal!72!black,line width=1.7pt,line cap=round},
  pairone/.style={violet!75!black,line width=1.9pt,line cap=round},
  pairtwo/.style={green!48!black,line width=1.9pt,line cap=round},
  vertex/.style={circle,fill=black,inner sep=1.05pt},
  qline/.style={gray!65,densely dashed},
  heading/.style={font=\small\bfseries,anchor=west}
]

% Step 1: the orders of the supports at q.
\node[heading] at (-.65,9.75) {1. Order the supports at $q=3$};
\foreach \x/\r in {0/1,1/2,2/3,3/4,4/5} {
  \node[vertex,label=above:$\r$] at (\x,8.35) {};
}
\draw[->] (.1,8.35)--(.9,8.35);
\draw[->] (1.1,8.35)--(1.9,8.35);
\draw[->] (2.9,8.35)--(2.1,8.35);
\draw[->] (3.9,8.35)--(3.1,8.35);
\draw[qline] (2,5.6)--(2,8.05);

\draw[sone] (0,7.45)--(2,7.45);
\foreach \x in {0,1,2} \fill[blue!68!black] (\x,7.45) circle (1.8pt);
\node[anchor=east] at (-.15,7.45) {$s_1$};
\node[anchor=south west,inner sep=1pt] at (2.05,7.45) {$u$};

\draw[stwo] (1,6.75)--(3,6.75);
\foreach \x in {1,2,3} \fill[orange!85!black] (\x,6.75) circle (1.8pt);
\node[anchor=east] at (.85,6.75) {$s_2$};
\node[anchor=south west,inner sep=1pt] at (2.05,6.75) {$v$};

\draw[sthree] (2,6.05)--(4,6.05);
\foreach \x in {2,3,4} \fill[teal!72!black] (\x,6.05) circle (1.8pt);
\node[anchor=east] at (1.85,6.05) {$s_3$};
\node[anchor=south west,inner sep=1pt] at (2.05,6.05) {$w$};

\node[anchor=west] at (5.15,8.3)
  {$I_1=[1,3],\quad I_2=[2,4],\quad I_3=[3,5]$};
\node[anchor=west] at (5.15,7.45) {$u+v+w=0$ in $V_3$};
\node[anchor=west] at (5.15,6.7)
  {$I_1\prec_{[1,3]}I_2\prec_{[1,3]}I_3$};
\node[anchor=west] at (5.15,6.05)
  {$I_3\prec_{[3,5]}I_2\prec_{[3,5]}I_1$};

% Step 2: the nonzero cumulative sums, already paired for gluing.
\node[heading] at (-.65,4.95) {2. Cut at $q=3$ and take cumulative sums};
\draw[qline] (2,2.15)--(2,4.35);

\draw[pairone] (0,4.05)--(2,4.05);
\draw[pairone,dashed] (2,4.05)--(3,4.05);
\foreach \x in {0,1,2,3} \fill[violet!75!black] (\x,4.05) circle (1.8pt);
\node[anchor=east] at (-.15,4.05) {$L_1$};
\node[anchor=west] at (3.15,4.05) {$R_2$};

\draw[pairtwo] (1,3.15)--(2,3.15);
\draw[pairtwo,dashed] (2,3.15)--(4,3.15);
\foreach \x in {1,2,3,4} \fill[green!48!black] (\x,3.15) circle (1.8pt);
\node[anchor=east] at (.85,3.15) {$L_2$};
\node[anchor=west] at (4.15,3.15) {$R_3$};

\node[anchor=west] at (5.15,4.15)
  {$L_{1,3}=R_{2,3}=u$};
\node[anchor=west] at (5.15,3.35)
  {$L_{2,3}=R_{3,3}=u+v=-w$};
\node[anchor=west] at (5.15,2.55)
  {$L_{3,3}=R_{1,3}=0$};

% Step 3: gluing the two matching pairs.
\node[heading] at (-.65,1.75) {3. Glue the matching values at $q$};
\draw[qline] (2,-.35)--(2,1.15);
\draw[pairone] (0,.85)--(3,.85);
\foreach \x in {0,1,2,3} \fill[violet!75!black] (\x,.85) circle (1.8pt);
\node[anchor=east] at (-.15,.85) {$[1,4]$};
\draw[pairtwo] (1,.05)--(4,.05);
\foreach \x in {1,2,3,4} \fill[green!48!black] (\x,.05) circle (1.8pt);
\node[anchor=east] at (.85,.05) {$[2,5]$};
\node[anchor=west] at (5.15,.45)
  {$3+3+3=9\quad\longmapsto\quad4+4=8$};
\end{tikzpicture}

